Formalising Sensor Topologies for Target Counting

We present a formal model developed to reason about topologies created by sensor ranges. This model is used to formalise the topological aspects of an existing counting algorithm to estimate the number of targets in the area covered by the sensors. To that end, we present a first-order logic tailored to specify relations between parts of the space with respect to sensor coverage. The logic serves as a specification language for Hoare-style proofs of correctness of the topological computations of the algorithm, which uncovers ambiguities in their results. Subsequently, we extend the formal model as a step towards improving the estimation of the algorithm. Finally, we sketch how the model can be extended to take mobile sensors and temporal aspects into account.

==> ex1.tex <==
\begin{tikzpicture}[target counting]

  \node[sensor] (s1) {};
  \node[sensor range, style=solid] at ($(s1)$) (r1) {};


  \node[sensor, below left = of s1,xshift =.5cm] (s2) {};
  \node[sensor range, style=solid] at ($(s2)$) (r2) {};


  \node[sensor, below right = of s1,xshift =-.5cm] (s3) {};
  \node[sensor range, style=solid] at ($(s3)$) (r3) {};

  \node[target, below = of s1, yshift =.75cm] (t1) {};
  \node[target,  below = of s1, xshift=.25cm, yshift=.5cm] (t2) {};
  \node[target, below = of s1, xshift=-.25cm, yshift=.5cm] (t3) {};

\end{tikzpicture}


==> ex2.tex <==
\begin{tikzpicture}[target counting]

  \node[sensor] (s1) {};
  \node[sensor range, style=solid] at ($(s1)$) (r1) {};


  \node[sensor, below left = of s1,xshift =.5cm] (s2) {};
  \node[sensor range, style=solid] at ($(s2)$) (r2) {};


  \node[sensor, below right = of s1,xshift =-.5cm] (s3) {};
  \node[sensor range, style=solid] at ($(s3)$) (r3) {};

  \node[target, above = of s1, yshift =-.5cm] (t11) {};
  \node[target,  above = of s1, xshift=.25cm, yshift=-.25cm] (t21) {};
  \node[target, above = of s1, xshift=-.25cm, yshift=-.25cm] (t31) {};

  \node[target, below left = of s2, yshift =.5cm, xshift=.5cm] (t11) {};
  \node[target,  below left = of s2,  xshift=.75cm, yshift=.25cm] (t21) {};
  \node[target, below left = of s2, xshift=.25cm, yshift=.25cm] (t31) {};


  \node[target, below right = of s2, yshift =.5cm, xshift=.5cm] (t11) {};
  \node[target,  below right = of s2,  xshift=.75cm, yshift=.25cm] (t21) {};
  \node[target, below right = of s2, xshift=.25cm, yshift=.25cm] (t31) {};
  
\end{tikzpicture}

